On the suboptimality of linear codes for binary distributed hypothesis testing

We study a binary distributed hypothesis testing problem where two agents observe correlated binary vectors and communicate compressed information at the same rate to a central decision maker. In particular, we study linear compression schemes and show that simple truncation is the best linear scheme in two cases: (1) testing opposite signs of the same magnitude of correlation, and (2) testing for or against independence. We conjecture, supported by numerical evidence, that truncation is the best linear code for testing any correlations of opposite signs. Further, for testing against independence, we also compute classical random coding exponents and show that truncation, and consequently any linear code, is strictly suboptimal.

==> tikz_figs/DHT_fig.tex <==
\tikzset{
  block/.style    = {draw, thick, rectangle, minimum height = 1cm,minimum width = 1.5em}
}

\begin{tikzpicture}[auto, node distance=2cm,>=latex', example/.style={rectangle callout, draw=black, block/.style  = {draw, thick, rectangle, minimum width = 1em}}]
    % place nodes
    \node [block, inner sep=1.3em] at (4,0) (dec) {$\party{C}$};
    \node [coordinate, right of=dec, node distance=1.8cm] (output) {};
    \draw [thick,->] (dec) -- node[anchor=west] {\hspace{1.6em}$\hat \hyp$} (output);

    \node at (-1.5,1.3) (inputx) {$X^n$};
    \node at (-1.5,-1.3) (inputy) {$Y^n$};
    \node [block, inner sep=1em] at (0.5,1.3) (encx) {$\party{A}$};    
    \node [block, inner sep=1em] at (0.5,-1.3) (ency) {$\party{B}$};  
    % connect nodes
    \draw [thick,->] (inputx) --  (encx);
    \draw [thick,->] (inputy) --  (ency);
    \draw [thick,densely dashed,->] (encx) -- node[pos=0.2, anchor=south west] {$g(X^n)$} (dec);
    \draw [thick,densely dashed,->] (ency) -- node[pos=0.2, anchor=north west] {$h(Y^n)$} (dec);
\end{tikzpicture}

==> tikz_figs/p0p1regions.tex <==
        \begin{tikzpicture}[scale=2.8]
          % Axes
          \draw[->] (0,0) -- (1.1,0) node[right] {$p_0$};
          \draw[->] (0,0) -- (0,1.1) node[above] {$p_1$};
          
          % Grid box
          \draw[black, thin] (0,0) rectangle (1,1);
          
          % Shaded regions: p0 < 1/2, p1 > 1/2  and  p0 > 1/2, p1 < 1/2
          \fill[pattern color = red, pattern=north west lines] (0,0.5) -- (0.5,0.5) -- (0.5,1) -- (0,1) -- cycle;
          \fill[pattern color = red, pattern=north west lines] (0.5,0) -- (1,0) -- (1,0.5) -- (0.5,0.5) -- cycle;
          
          % Lines
          \draw[very thick] (0.5,0) -- (0.5,1);
          \draw[very thick] (0,0.5) -- (1,0.5);
          \draw[very thick] (0,1) -- (1,0);
          
          % Ticks and labels
          \foreach \x in {0,0.5,1}
            \draw (\x,0) -- (\x,-0.015) node[below] {\scriptsize $\x$};
          \foreach \y in {0,0.5,1}
            \draw (0,\y) -- (-0.015,\y) node[left] {\scriptsize $\y$};
        \end{tikzpicture}
